The Complexity of Finding Reset Words in Finite Automata

We study several problems related to finding reset words in deterministic finite automata. In particular, we establish that the problem of deciding whether a shortest reset word has length k is complete for the complexity class DP. This result answers a question posed by Volkov. For the search problems of finding a shortest reset word and the length of a shortest reset word, we establish membership in the complexity classes FP^NP and FP^NP[log], respectively. Moreover, we show that both these problems are hard for FP^NP[log]. Finally, we observe that computing a reset word of a given length is FNP-complete.

==> automaton_DP-hard.tex <==
\begin{tikzpicture}[automaton,x=0.9cm]

\node[state]	(C1bot) at (-2,0)	{\P{1}{\bot}};
\node[state]	(C1top) at (0,0)	{\P{1}{\top}};
\node[state]	(C1X1) at (2,0)		{\P{1}{1}};
\node			(C1X2) at (3.75,0)		{};
\node			(C1Xk-1) at (4.75,0)	{};
\node at (barycentric cs:C1X2=0.5,C1Xk-1=0.5) {$\cdots$};
\node[state]	(C1Xk) at (6.5,0)		{\P{1}{k}};

\node at (1,-2) {$\vdots$};

\node[state]	(Cmbot) at (-2,-4)	{\P{n}{\bot}};
\node[state]	(Cmtop) at (0,-4)	{\P{n}{\top}};
\node[state]	(CmX1) at (2,-4)		{\P{n}{1}};
\node			(CmX2) at (3.75,-4)		{};
\node			(CmXk-1) at (4.75,-4)	{};
\node at (barycentric cs:CmX2=0.5,CmXk-1=0.5) {$\cdots$};
\node[state]	(CmXk) at (6.5,-4)		{\P{n}{k}};

\node			(s1) at (8,-2)	{};
\node[state]	(t1) at (9.5,-2)	{$t_1$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=-7cm]

\node[state]	(D1bot) at (-2,0)	{\Q{1}{\bot}};
\node[state]	(D1top) at (0,0)	{\Q{1}{\top}};
\node[state]	(D1X1) at (2,0)		{\Q{1}{1}};
\node			(D1X2) at (3.75,0)		{};
\node			(D1Xk-1) at (4.75,0)	{};
\node at (barycentric cs:D1X2=0.5,D1Xk-1=0.5) {$\cdots$};
\node[state]	(D1Xk) at (6.5,0)		{\Q{1}{k}};

\node[state]	(Dmbot) at (-2,-4)	{\Q{n}{\bot}};
\node[state]	(Dmtop) at (0,-4)	{\Q{n}{\top}};
\node[state]	(DmX1) at (2,-4)		{\Q{n}{1}};
\node			(DmX2) at (3.75,-4)		{};
\node			(DmXk-1) at (4.75,-4)	{};
\node at (barycentric cs:DmX2=0.5,DmXk-1=0.5) {$\cdots$};
\node[state]	(DmXk) at (6.5,-4)		{\Q{n}{k}};

\node at (1,-2) {$\vdots$};

\node			(s2) at (8,-2)	{};
\node[state]	(t2) at (9.5,-2)	{$t_2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node			(middle) at (barycentric cs:t1=0.5,t2=0.5)		{};
\node[state]	(s) at (8.5,0 |- middle)		{$s$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\path[->]	(C1bot)		edge[out=-50,in=-130,loop] node {$1$}		(C1bot)
			(C1bot)		edge	node {$0$}							(C1top)
			(C1top)		edge[out=-50,in=-130,loop] 	node {$0$}		(C1top)
			(C1top)		edge	node {$1$}							(C1X1)
			(C1X1)		edge	node[pos=0.6] {$\Sigma\setminus\M{1}{1}$}	(C1X2)
			(C1Xk-1)	edge	node[pos=0.4] {$\Sigma\setminus\M{1}{k-1}$}	(C1Xk)
			(C1Xk)		edge[bend left,pos=0.0625]	node {$\Sigma\setminus\M{1}{k}$}	(t1);
\path[->]	(Cmbot)		edge[out=50,in=130,loop] node[swap] {$1$}					(Cmbot)
			(Cmbot)		edge	node[swap] {$0$}							(Cmtop)
			(Cmtop)		edge[out=50,in=130,loop] node[swap] {$0$}					(Cmtop)
			(Cmtop)		edge	node[swap] {$1$}							(CmX1)
			(CmX1)		edge	node[swap,pos=0.6] {$\Sigma\setminus\M{n}{1}$}	(CmX2)
			(CmXk-1)	edge	node[swap,pos=0.4] {$\Sigma\setminus\M{n}{k-1}$}	(CmXk)
			(CmXk)		edge[bend right,swap,pos=0.0625]	node {$\Sigma\setminus\M{n}{k}$}	(t1);

\path[->]	(t1)			edge	node {$\Sigma$}		(t2);
\path[->]	(s)			edge[out=140,in=-140,loop,swap]	node {$\Sigma$}		(s);

\begin{scope}[out=-90,in=180,looseness=0.4,very near start,swap]
\path	(C1X1)		edge	node {$\M{1}{1}$}	(s1.center)
			(C1Xk)		edge[looseness=1]	node {$\M{1}{k}$}	(s1.center);
\end{scope}
\begin{scope}[out=90,in=180,looseness=0.4,very near start]
\path	(CmX1)		edge	node {$\M{n}{1}$}	(s1.center)
			(CmXk)		edge[looseness=1]	node {$\M{n}{k}$}	(s1.center);
\end{scope}


\path[->]	(D1bot)		edge[out=-50,in=-130,loop] node {$1$}		(D1bot)
			(D1bot)		edge	node {$0$}							(D1top)
			(D1top)		edge[out=-50,in=-130,loop]	node {$0$}		(D1top)
			(D1top)		edge	node {$1$}							(D1X1)
			(D1X1)		edge	node[pos=0.6] {$\Sigma\setminus\N{1}{1}$}	(D1X2)
			(D1Xk-1)	edge	node[pos=0.4] {$\Sigma\setminus\N{1}{k-1}$}	(D1Xk)
			(D1Xk)		edge[bend left,pos=0.0625]	node {$\Sigma\setminus\N{1}{k}$}	(t2);
\path[->]	(Dmbot)		edge[out=50,in=130,loop] node[swap] {$1$}					(Dmbot)
			(Dmbot)		edge	node[swap] {$0$}							(Dmtop)
			(Dmtop)		edge[out=50,in=130,loop]	node[swap] {$0$}				(Dmtop)
			(Dmtop)		edge	node[swap] {$1$}							(DmX1)
			(DmX1)		edge	node[swap,pos=0.6] {$\Sigma\setminus\N{n}{1}$}	(DmX2)
			(DmXk-1)	edge	node[swap,pos=0.4] {$\Sigma\setminus\N{n}{k-1}$}	(DmXk)
			(DmXk)		edge[bend right,swap,pos=0.0625]	node {$\Sigma\setminus\N{n}{k}$}	(t2);

\path[->]	(s1.west)	edge[out=0,in=90,looseness=1.2]	(s);
\path[->]	(s2.west)	edge[out=0,in=-90,looseness=1.2]	(s);

\begin{scope}[out=-90,in=180,looseness=0.4,very near start,swap]
\path	(D1X1)		edge	node {$\N{1}{1}$}	(s2.center)
		(D1Xk)		edge[looseness=1]	node {$\N{1}{k}$}	(s2.center);
\end{scope}
\begin{scope}[out=90,in=180,looseness=0.4,very near start]
\path	(DmX1)		edge	node {$\N{n}{1}$}	(s2.center)
		(DmXk)		edge[looseness=1]	node {$\N{n}{k}$}	(s2.center);
\end{scope}

\path[->]	(t2)	edge	node[swap,near end] {$\Sigma$}	(s);

\end{tikzpicture}


==> automaton_FPNPlog-hard.tex <==
\begin{tikzpicture}[yscale=0.9,automaton]

\node[state]	(C1p1) at (0,5.5)		{\P{1}{1}};
\node			(C1p2) at (0,3.75)		{\vdots};
\node[state]	(C1pl) at (0,2)			{\P{1}{\lambda}};
\node[state]	(C1X1) at (0,0)			{\Q{1}{1}};
\node			(C1X2) at (0,-1.75)		{\vdots};
\node[state]	(C1Xk) at (0,-3.5)		{\Q{1}{k}};
\node[state]	(C1r-2) at (0,-5.5)	{\R{1}{-2}};
\node			(C1r2) at (0,-7.25)		{\vdots};
\node[state]	(C1rBOT) at (0,-9)	{\R{1}{n+1}};

\node at (3,2) {$\cdots$};

\begin{scope}[xshift=6cm]
\node[state]	(Cnp1)	at (0,5.5)		{\P{n}{1}};
\node			(Cnp2)	at (0,3.75)		{\vdots};
\node[state]	(Cnpl)	at (0,2)		{\P{n}{\lambda}};
\node[state]	(CnX1)	at (0,0)		{\Q{n}{1}};
\node			(CnX2)	at (0,-1.75)	{\vdots};
\node[state]	(CnXk)	at (0,-3.5)		{\Q{n}{k}};
\node[state]	(Cnr-2) at (0,-5.5)		{\R{n}{-2}};
\node			(Cnr2)	at (0,-7.25)	{\vdots};
\node[state]	(CnrBOT)	at (0,-9)	{\R{n}{n+1}};
\end{scope}

\node			(s1) at (3,-5.5)	{};

\node[state]	(t) at (0,-11)		{$t$};
\node[state]	(s) at (3,-11)		{$s$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\path[->,swap]	(C1p1)		edge	node {$0,1$}						(C1p2)
			(C1p2)		edge	node {$0,1$}						(C1pl)
			(C1pl)		edge	node {$0,1$}						(C1X1)
			(C1X1)		edge	node {$\Sigma\setminus\M{1}{1}$}	(C1X2)
			(C1X2)		edge	node {$\Sigma\setminus\M{1}{k-1}$}	(C1Xk)
			(C1Xk)		edge	node {$\Sigma\setminus\M{1}{k}$}	(C1r-2)
			(C1r-2)		edge	node {$1$}							(C1r2)
			(C1r2)		edge	node {$0$}							(C1rBOT)
			(C1rBOT)	edge[bend right]	node {$1$}				(C1r-2);

\path[->]	(Cnp1)		edge	node {$0,1$}						(Cnp2)
			(Cnp2)		edge	node {$0,1$}						(Cnpl)
			(Cnpl)		edge	node {$0,1$}						(CnX1)
			(CnX1)		edge	node {$\Sigma\setminus\M{n}{1}$}	(CnX2)
			(CnX2)		edge	node {$\Sigma\setminus\M{n}{k-1}$}	(CnXk)
			(CnXk)		edge	node {$\Sigma\setminus\M{n}{k}$}	(Cnr-2)
			(Cnr-2)		edge	node {$1$}							(Cnr2)
			(Cnr2)		edge	node {$1$}							(CnrBOT)
			(CnrBOT)	edge[bend left]	node {$1$}					(Cnr-2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[rounded corners=3em,->]
\draw	(C1rBOT) -- +(-2,0) -- (-2,5.5) -- (C1p1);
\draw	(C1r-2) -- +(-2,0) -- (-2,5.5) -- (C1p1);
\draw	(C1Xk) -- +(-2,0) -- (-2,5.5) -- (C1p1);
\draw	(C1X1) -- +(-2,0) -- (-2,5.5) -- (C1p1);
\draw	(C1pl) -- +(-2,0) -- node {$\$$} (-2,5.5) -- (C1p1);
\end{scope}
\path[->] (C1p1) edge[out=-45,in=45,loop] node[swap] {$\$$} (C1p1);

\begin{scope}[rounded corners=3em,->]
\draw	(CnrBOT) -- +(2,0) -- (8,5.5) -- (Cnp1);
\draw	(Cnr-2) -- +(2,0) -- (8,5.5) -- (Cnp1);
\draw	(CnXk) -- +(2,0) -- (8,5.5) -- (Cnp1);
\draw	(CnX1) -- +(2,0) -- (8,5.5) -- (Cnp1);
\draw	(Cnpl) -- +(2,0) -- node[swap] {$\$$} (8,5.5) -- (Cnp1);
\end{scope}
\path[->] (Cnp1) edge[out=-135,in=135,loop] node {$\$$} (Cnp1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[out=0,in=90,looseness=1,very near start]
\path	(C1X1)		edge	node {$\M{1}{1}$}	(s1.center)
		(C1Xk)		edge	node {$\M{1}{k}$}	(s1.center);
\end{scope}
\begin{scope}[out=180,in=90,looseness=1,very near start,swap]
\path	(CnX1)		edge	node {$\M{n}{1}$}	(s1.center)
		(CnXk)		edge	node {$\M{n}{k}$}	(s1.center);
\end{scope}
\path[->]	(s1.north)		edge	(s);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path[->]	(C1r-2)	edge[out=-45,in=45,loop]	node[swap] {$0$}		(C1r-2)
			(Cnr-2)	edge[out=-135,in=135,loop]	node {$0$}		(Cnr-2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path[->]	(C1rBOT)	edge	node {$0$}					(s)
			(CnrBOT)	edge	node[swap] {$0$}							(s);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path[->]	(t)	edge[out=-45,in=-135,loop]		node {$0,1$}			(t)
			(t)	edge							node[swap] {$\$$}		(s);
\path[->]	(s)	edge[out=-45,in=-135,loop]		node {$\Sigma$}			(s);

\end{tikzpicture}


==> summary.tex <==
\begin{tikzpicture}[x=1.45cm,y=0.6cm,label distance=-2pt]
	\begin{scope}
	\useasboundingbox (0,-3.2) rectangle (4,10);
	\node at (2,1.2) {\PTime};
	\node at (0.95,2.5) {\NP};
	\node at (2.9,2.7) {\coNP};
	\node at (0.7,4.3) {\DP};
	\node at (3.35,4.3) {\coDP};
	\node at (2,7.4) {\PNPlog};
	\node at (2,9) {\PNP};

	\draw (0,0) -- (4,0); % base line
	\draw (0,0) .. controls (2,3) .. (4,0); % P
	\draw (0,0) .. controls (1.2,5) .. (4,0); % NP
	\draw (0,0) .. controls (2.8,5) .. (4,0); % coNP
	\draw (0,0) .. controls (0.2,10.5) and (2.8,7) .. (4,0); % DP
	\draw (0,0) .. controls (1.2,7) and (3.8,10.5) .. (4,0); % coDP
	\draw (0,0) .. controls (0.1,11) and (3.9,11) .. (4,0); % P^NP[log]
	\draw (0,0) .. controls (0.1,13) and (3.9,13) .. (4,0); % P^NP

	\node (b1) [bullet] at (1.4,3) {};
	\node (b2) [bullet] at (1.2,5.8) {};
	
	\node (p1) [anchor=south west,text depth=0pt] at (1.5,-1) {\ShortRW};
	\node (p2) [anchor=south west,text depth=0pt] at (1.5,-1.8) {\ShortestRW};
	
	\draw (b1) |- (p1); \draw (b2) |- (p2);
	\end{scope}

	\begin{scope}[xshift=6.3cm]
	\useasboundingbox (0,-3.2) rectangle (4,10);
	\node at (2,1.2) {\FP};
	\node at (1.3,6.5) {\FNP};
	\node at (2.65,6.9) {\FPNPlog};
	\node at (2,9) {\FPNP};

	\draw (0,0) -- (4,0); % base line
	\draw (0,0) .. controls (2,3) .. (4,0); % P
	\draw (0,0) .. controls (1,10) and (1,10) .. (4,0); % FNP
	\draw (0,0) .. controls (3,11) and (3,11) .. (4,0); % FP^NP[log]
	\draw (0,0) .. controls (0.1,13) and (3.9,13) .. (4,0); % FP^NP

	\node (b1) [bullet] at (0.9,6.0) {};
	\node (b2) [bullet] at (3.1,6.0) {};
	\node (b3) [bullet] at (3.3,6.7) {};
	
	\node (p1) [anchor=south east,text depth=0pt] at (3,-1) {compute short reset word};
	\node (p2a) [anchor=south east,text depth=0pt] at (3,-1.8) {compute length of};
	\coordinate (p2ae) at (p2a.east);
	\node (p2b) [anchor=south east,text depth=0pt] at (3,-2.4) {shortest reset word};
	\coordinate (p2be) at (p2b.east);
	\coordinate (p2) at (barycentric cs:p2ae=1,p2be=1);
	\node (p3) [anchor=south east,text depth=0pt] at (3,-3.2) {compute shortest reset word};
	
	\draw (b1) -- (b1 |- p1.north);
	\draw (b2) |- (p2); \draw (b3) |- (p3);
	\end{scope}
\end{tikzpicture}

